Distributed Algorithm for Matching between Individuals and Activities

In this paper, we introduce an agent-based model for coalition formation which is suitable for our usecase. We propose here two clearing-houses mechanisms that return sound matchings. The first aims at maximizing the global satisfaction of the individuals. The second ensures that all individuals are assigned as much as possible to a preferred activity. Our experiments show that the outcome of our algorithms are better than those obtained with the classical search/optimization techniques. Moreover, their distribution speeds up their runtime.

==> figures/coalitionBehaviourSelectiveExact.tex <==
\begin{tikzpicture}[>=triangle 45]

  \node (Disposing) at (0,7) [state,initial] {Disposing}; 

  \node (Casting) at (15,7) [state] {Casting}; 

  \node (Firing) at (15,0) [state] {Firing}; 

  \path[->] 
  (Disposing) 
  edge [loop above] node[align=left] 
  {\mintinline{scala}{Propose(i) if g.isEmpty} 
    \trule\\ 
    \mintinline{scala}{i ! Accept}
  } 
  () 

  edge [above,out=45,in=135] node[align=left] 
  {\mintinline{scala}{Propose(i) if 0 < g.size <= a.c} 
    \trule\\ 
    \mintinline{scala}{sg=subroups(g+i,1,g.size+1); nbR=0}\\
    \mintinline{scala}{sgs.foreach(sg => sg.foreach(k => k! Query(sg,a); nbR+=1))}\\
  } 
  (Casting) 
    
  edge [above,out=0,in=180, looseness=0] node[align=left] 
  {\mintinline{scala}{Propose(i) if g.size == a.c} 
    \trule\\ 
    \mintinline{scala}{sg=subroups(g+i,1,g.size); nbR=0}\\
    \mintinline{scala}{sgs.foreach(sg => sg.foreach(k => k! Query(sg,a); nbR+=1))}
  } 
  (Casting) 

  (Casting) edge [right, out=330, in=300,looseness=8] node 
  {\mintinline{scala}{Propose(j)}
    \trule 
    \mintinline{scala}{stash()}} 
  (Casting) 
  
  edge [right, out=25, in=55, looseness=8] node[align=left] 
  {\mintinline{scala}{Reply(sg,a,u) if nbR != 1}
    \trule\\
    \mintinline{scala}{nbR-=1}\\
    \mintinline{scala}{rule match}\{\\
    ~~~\mintinline{scala}{case Utilitarian => usum(sg)+=u}\\
    ~~~\mintinline{scala}{case Egalitarian => umin(sg)=min(umin(sg),u)}\\
    \}\\
  } (Casting) 
  
  edge [above,out=-130,in=-40, looseness=.5] node[align=left, yshift=.5cm] 
  {\mintinline{scala}{Reply(sg,a,u) if nbR==1 \&\& ! best().contains(i)}
    \trule\\ 
    \mintinline{scala}{j ! Reject; unStashAll()}} 
  (Disposing) 

  edge [above,out=-130,in=-40, looseness=1.2] node[align=left, yshift=-1cm] 
  {\mintinline{scala}{Reply(sg,a,u)}\\
    \mintinline{scala}{if nbR==1 \&\& best().contains(i) \&\& (g-best()).isEmpty} 
    \trule\\ 
    \mintinline{scala}{j ! Accept; unStashAll() }}
  (Disposing) 

  edge [right] node[align=left] 
  {\mintinline{scala}{Reply(sg,a,u)}\\
    \mintinline{scala}{if nbR==1 \&\& best().contains(i) \&\& !(g-best()).isEmpty}
    \trule\\ 
    \mintinline{scala}{nbC=0; (g-best()).foreach(k => k ! Eject; nbC+=1)}}
  (Firing) 

  (Firing) 
  edge [left, out=165, in=135,looseness=8] node 
  {\mintinline{scala}{Propose(j)}
    \trule 
    \mintinline{scala}{stash()}} 
  (Firing) 

  edge [loop right] node[align=left] 
  {\mintinline{scala}{Confirm if nbC != 1} 
    \trule 
    \mintinline{scala}{nbC-=1}
  } 
  () 

  edge [below, out=-180,in=-90,looseness=1] node[align=left] 
  {\mintinline{scala}{Confirm if nbC==1}
    \trule\\
    \mintinline{scala}{i ! Accept; g=best() ;unStashAll()}} 
  (Disposing) 

;
\end{tikzpicture}

